Domain Adaptive and Generalizable Network Architectures and Training Strategies for Semantic Image Segmentation

Unsupervised domain adaptation (UDA) and domain generalization (DG) enable machine learning models trained on a source domain to perform well on unlabeled or even unseen target domains. As previous UDA&DG semantic segmentation methods are mostly based on outdated networks, we benchmark more recent architectures, reveal the potential of Transformers, and design the DAFormer network tailored for UDA&DG. It is enabled by three training strategies to avoid overfitting to the source domain: While (1) Rare Class Sampling mitigates the bias toward common source domain classes, (2) a Thing-Class ImageNet Feature Distance and (3) a learning rate warmup promote feature transfer from ImageNet pretraining. As UDA&DG are usually GPU memory intensive, most previous methods downscale or crop images. However, low-resolution predictions often fail to preserve fine details while models trained with cropped images fall short in capturing long-range, domain-robust context information. Therefore, we propose HRDA, a multi-resolution framework for UDA&DG, that combines the strengths of small high-resolution crops to preserve fine segmentation details and large low-resolution crops to capture long-range context dependencies with a learned scale attention. DAFormer and HRDA significantly improve the state-of-the-art UDA&DG by more than 10 mIoU on 5 different benchmarks. The implementation is available at https://github.com/lhoyer/HRDA.

==> figures/tsne_imagenet_annotations.tex <==
\begin{tikzpicture}
	%% Coordinates:
	%%     origin in middle of image
	%%     top / right = positive / positive
	%%     node coordinate is the node center

	%% the image
	\draw (0.0, 0.0) node[inner sep=0pt] (image) {\includegraphics[width=0.75\linewidth]{figures/tsne_imagenet.pdf}};

	%% left: vehicle cluster
	\draw[black, thick, opacity=.5] (-2.5,-0.35) ellipse (0.7 and 0.9);
	
	%% left: bike cluster
	\draw[black, thick, opacity=.5] (-0.8,0.9) ellipse (0.6 and 0.45);
	
	%% right: truck cluster
	\draw[black, thick, opacity=.5] (0.55,0.3) ellipse (0.4 and 0.4);
	
	%% right: train cluster
	\draw[black, thick, opacity=.5] (0.85,-1.25) ellipse (0.3 and 0.3);
	
	%% right: bus cluster
	\draw[black, thick, opacity=.5] (1.4,-1.15) ellipse (0.25 and 0.3);
	
	%% right: car cluster
	\draw[black, thick, opacity=.5] (2.85,0.17) ellipse (0.35 and 0.25);
	
	%% right: bike cluster
	\draw[black, thick, opacity=.5] (2.7,-0.85) ellipse (0.3 and 0.3);
	
	%% right: motorbike cluster
	\draw[black, thick, opacity=.5] (2.82,-0.4) ellipse (0.18 and 0.15);

\end{tikzpicture}
